Explanation in Artificial Intelligence: Insights from the Social Sciences

There has been a recent resurgence in the area of explainable artificial intelligence as researchers and practitioners seek to make their algorithms more understandable. Much of this research is focused on explicitly explaining decisions or actions to a human observer, and it should not be controversial to say that looking at how humans explain to each other can serve as a useful starting point for explanation in artificial intelligence. However, it is fair to say that most work in explainable artificial intelligence uses only the researchers' intuition of what constitutes a `good' explanation. There exists vast and valuable bodies of research in philosophy, psychology, and cognitive science of how people define, generate, select, evaluate, and present explanations, which argues that people employ certain cognitive biases and social expectations towards the explanation process. This paper argues that the field of explainable artificial intelligence should build on this existing research, and reviews relevant papers from philosophy, cognitive psychology/science, and social psychology, which study these topics. It draws out some important findings, and discusses ways that these can be infused with work on explainable artificial intelligence.

==> figs/XAI-venn-diagram.tex <==
\scalebox{1.0}[1.0]{
\begin{tikzpicture}
{\small
  \tikzset{venn circle/.style={draw,circle,minimum width=6cm,fill=#1,opacity=0.4}}

  \node [venn circle = gray] (AI) at (0,0) {};
  \node [venn circle = gray] (SS) at (60:3cm) {};
  \node [venn circle = gray] (HCI) at (0:3cm) {};
  %\node at ( 90:4)    {Absolute label};
  \node[above,xshift=-13mm,yshift=-5mm] at (barycentric cs:AI=1 ) {Artificial};
  \node[below,xshift=-13mm,yshift=-4mm] at (barycentric cs:AI=1 ) {Intelligence};
  \node[above,yshift=14mm] at (barycentric cs:SS=1 ) {Social};
  \node[below,yshift=15mm] at (barycentric cs:SS=1 ) {Science};
  \node[above,xshift=15mm, yshift=-5mm] at (barycentric cs:HCI=1 ) {Human-Computer};
  \node[below,xshift=15mm, yshift=-4mm] at (barycentric cs:HCI=1 ) {Interaction};
%  \node[above,xshift=-9mm,yshift=8mm] at (barycentric cs:AI=1/2,SS=1/2 ) {Human-Aware};
%  \node[below,xshift=-9mm,yshift=9mm] at (barycentric cs:AI=1/2,SS=1/2 ) {AI}; 
%  \node[below,yshift=-8mm] at (barycentric cs:AI=1/2,HCI=1/2 ) {Interactive AI};   
%  \node[xshift=10mm,yshift=8mm] at (barycentric cs:SS=1/2,HCI=1/2 ) {HCI};   
  \node[above,yshift=-3mm] at (barycentric cs:AI=1/3,SS=1/3,HCI=1/3 ){Human-Agent};
  \node[below,yshift=-2mm] at (barycentric cs:AI=1/3,SS=1/3,HCI=1/3 ){Interaction};

  \node [venn circle = gray, minimum width=0.5cm,opacity=0.7,yshift=8mm] (XAI) at (barycentric cs:AI=1/3,SS=1/3,HCI=1/3 ) {XAI};
}
\end{tikzpicture}
}


==> figs/contrast-causal-graph.tex <==
\begin{tikzpicture}
\begin{scope}[node distance=1.2cm and 0.03cm]

%%% STYLES FOR THE PICTURES
\tikzstyle{every initial by arrow}=[initial text=]
%\tikzstyle{every state}=[fill=black,draw=black,text=black]
\tikzstyle{every state}=[circle,fill=none,draw=black,text=black,inner sep=0pt,minimum size=2.5mm]
\tikzstyle{white state}=[circle,fill=none,draw=black,text=black,inner sep=0pt,minimum size=2.5mm]
\tikzstyle{empty state}=[fill=none,inner sep=0pt,minimum size=2.5mm,opacity=0.0]
\tikzstyle{grey state}=[circle,fill=black,draw=black,text=black,inner sep=0pt,minimum size=2.5mm]

\node[white state] (T1) {};
\node[empty state,right=of T1] (T1g) {};
\node[grey state,right=of T1g] (T2) {};
\node[empty state,right=of T2] (T2g) {};
\node[white state,right=of T2g] (T3) {};
\node[empty state,right=of T3] (T3g) {};
\node[white state,right=of T3g] (T4) {};
\node[empty state,right=of T4] (T4g) {};
\node[white state,right=of T4g] (T5) {};
\node[empty state,right=of T5] (T5g) {};
\node[white state,right=of T5g] (T6) {};

\node[white state] (S1) [below left=of T1] {};
\node[empty state,right=of S1] (S1g) {};
\node[grey state,right=of S1g] (S2) {};
\node[empty state,right=of S2] (S2g) {};
\node[grey state,right=of S2g] (S3) {};
\node[empty state,right=of S3] (S3g) {};
\node[white state,right=of S3g] (S4) {};
\node[empty state,right=of S4] (S4g) {};
\node[white state,right=of S4g] (S5) {};
\node[empty state,right=of S5] (S5g) {};
\node[white state,right=of S5g] (S6) {};
\node[empty state,right=of S6] (S6g) {};
\node[white state,right=of S6g] (S7) {};

\node[grey state] (R1) [below =of S1] {};
\node[empty state,right=of R1] (R1g) {};
\node[grey state,right=of R1g] (R2) {};
\node[empty state,right=of R2] (R2g) {};
\node[grey state,right=of R2g] (R3) {};
\node[empty state,right=of R3] (R3g) {};
\node[white state,right=of R3g] (R4) {};
\node[empty state,right=of R4] (R4g) {};
\node[white state,right=of R4g] (R5) {};
\node[empty state,right=of R5] (R5g) {};
\node[white state,right=of R5g] (R6) {};
\node[empty state,right=of R6] (R6g) {};
\node[white state,right=of R6g] (R7) {};

\node[grey state] (B1) [below =of R2] {};
\node[empty state,right=of B1] (B1g) {};
\node[white state,right=of B1g] (B2) {};
\node[empty state,right=of B2] (B2g) {};
\node[white state,right=of B2g] (B3) {};
\node[empty state,right=of B3] (B3g) {};
\node[white state,right=of B3g] (B4) {};
\node[empty state,right=of B4] (B4g) {};
\node[white state,right=of B4g] (B5) {};

\path[every node/.style={sloped,anchor=south,color=gray,auto=false,font=\tiny}]

(T1) edge[->,thick]   node[]  {}   (S1)
(T1)  edge[->,thick]   node[]  {}   (S2)
(T1)  edge[->,thick]   node[]  {}   (S3)
(T2)  edge[->,thick]   node[]  {}   (S1)
(T2)  edge[->,color=black, ultra thick]   node[]  {}   (S2)
(T2)  edge[->,color=black, ultra thick]   node[]  {}   (S3)
(T2)  edge[->,thick]   node[]  {}   (S4)
(T3)  edge[->,thick]   node[]  {}   (S2)
(T3)  edge[->,thick]   node[]  {}   (S3)
(T3)  edge[->,thick]   node[]  {}   (S4)
(T3)  edge[->,thick]   node[]  {}   (S5)
(T4)  edge[->,thick]   node[]  {}   (S3)
(T4)  edge[->,thick]   node[]  {}   (S4)
(T4)  edge[->,thick]   node[]  {}   (S5)
(T4)  edge[->,thick]   node[]  {}   (S6)
(T5)  edge[->,thick]   node[]  {}   (S4)
(T5)  edge[->,thick]   node[]  {}   (S5)
(T5)  edge[->,thick]   node[]  {}   (S6)
(T5)  edge[->,thick]   node[]  {}   (S7)
(T6)  edge[->,thick]   node[]  {}   (S5)
(T6)  edge[->,thick]   node[]  {}   (S6)
(T6)  edge[->,thick]   node[]  {}   (S7)

(S1) edge[->,thick]   node[]  {}   (R1)
(S1) edge[->,thick]   node[]  {}   (R2)
(S2) edge[->,color=black, ultra thick]   node[]  {}   (R1)
(S2) edge[->,color=black, ultra thick]   node[]  {}   (R2)
(S2) edge[->,color=black, ultra thick]   node[]  {}   (R3)
(S3) edge[->,color=black, ultra thick]   node[]  {}   (R2)
(S3) edge[->,color=black, ultra thick]   node[]  {}   (R3)
(S3) edge[->,thick]   node[]  {}   (R4)
(S4) edge[->,thick]   node[]  {}   (R3)
(S4) edge[->,thick]   node[]  {}   (R4)
(S4) edge[->,thick]   node[]  {}   (R5)
(S5) edge[->,thick]   node[]  {}   (R4)
(S5) edge[->,thick]   node[]  {}   (R5)
(S5) edge[->,thick]   node[]  {}   (R6)
(S6) edge[->,thick]   node[]  {}   (R5)
(S6) edge[->,thick]   node[]  {}   (R6)
(S6) edge[->,thick]   node[]  {}   (R7)
(S7) edge[->,thick]   node[]  {}   (R6)
(S7) edge[->,thick]   node[]  {}   (R7)

(R1) edge[->,color=black, ultra thick]   node[]  {}   (B1)
(R3) edge[->,color=black, ultra thick]   node[]  {}   (B1)
(R2) edge[->,thick]   node[]  {}   (B2)
(R4) edge[->,thick]   node[]  {}   (B2)
(R3) edge[->,thick]   node[]  {}   (B3)
(R5) edge[->,thick]   node[]  {}   (B3)
(R4) edge[->,thick]   node[]  {}   (B4)
(R6) edge[->,thick]   node[]  {}   (B4)
(R5) edge[->,thick]   node[]  {}   (B5)
(R7) edge[->,thick]   node[]  {}   (B5)
;
\end{scope}

\end{tikzpicture}



==> figs/learning-in-marrs-levels.tex <==
\tikzstyle{centerednode} = [text width=10em, text centered]
\tikzstyle{leftnode} = [text width=4em]


\begin{tikzpicture}
   \begin{scope}[node distance=2cm and 5cm,on grid]
   \node [centerednode] (corticallearning)     {cortical learning\\ mechanisms};
   \node [centerednode] (corticalvision)	     [right=of corticallearning]  {cortical filtering\\mechanisms} edge [<->] (corticallearning);
   \node [leftnode] (mechanism) [left=of corticallearning] {Mechanism};

   \node [centerednode] (particularlearning)  [above=of corticallearning]   {particular learning\\ algorithms} edge [<->] (corticallearning);
   \node [centerednode] (channelbased)	     [above=of corticalvision]  {e.g.\ channel-based\\matching algorithms} edge [<->] (corticalvision)  edge [<->] (particularlearning);
   \node [leftnode] (algorithm) [above=of mechanism] {Algorithm};

   \node [centerednode] (mathematicsoflearning)  [above=of particularlearning]   {mathematics of\\learning}  edge [<->] (particularlearning);
   \node [centerednode] (stereo)	     [above=of channelbased]  {e.g.\ stereo or shape\\recognition theory} edge  [<->] (channelbased) edge [<->] (mathematicsoflearning);
   \node [leftnode] (computationaltheory) [above=of algorithm] {Computational\\Theory};

  \node [centerednode] (learning)  [above=of mathematicsoflearning]   {\textbf{~\\Learning}};
   \node [centerednode] (visionmodel)	     [above=of stereo]  {\textbf{~\\Vision Module}};

   \end{scope}
\end{tikzpicture}


==> figs/overton-categories.tex <==
%\documentclass{standalone}
%\usepackage{tikz}

%\begin{document}
\begin{tikzpicture}[>=stealth, thick, scale=0.95]
\node (t) at (0,0) {Theories};
\node (m) at (3,0) {Models};
\node (k) at (6,0) {Kinds};
\node (e) at (9,0) {Entities};
\node (d) at (12,0) {Data};

\node(tm) at (1.5,1) {\it justifies};
       \draw[->] (t) to[out=70,in=180] (tm.south) to[out=0,in=110] (m);
\node(mk) at (4.5,1) {\it models};
       \draw[->] (m) to[out=70,in=180] (mk.south) to[out=0,in=110] (k);
\node(ke) at (7.5,1) {\it instantiated by};
       \draw[->] (k) to[out=70,in=180] (ke.south) to[out=0,in=110] (e);
\node(de) at (10.5,1) {\it measured by};
       \draw[->] (e) to[out=70,in=180] (de.south) to[out=0,in=110] (d);

\node (t2) at (0,-2)  {\it unifies};
       \draw[->] (t) to[out=290,in=0] (t2.north) to[out=180,in=250] (t);
\node (m2) at (3,-2) {\it submodel of};
       \draw[->] (m) to[out=290,in=0] (m2.north) to[out=180,in=250] (m);
\node (k2) at (6,-2)   {\it subkind of};
       \draw[->] (k) to[out=290,in=0] (k2.north) to[out=180,in=250] (k);
\node (e2) at (9,-2) {\it causes};
       \draw[->] (e) to[out=290,in=0] (e2.north) to[out=180,in=250] (e);
\node (d2) at (12,-2)   {\it correlates with};
       \draw[->] (d) to[out=290,in=0] (d2.north) to[out=180,in=250] (d);
\end{tikzpicture}
%\end{document}


==> figs/overton-structure.tex <==
%\documentclass{standalone}
%\usepackage{tikz}

%\begin{document}
\begin{tikzpicture}[>=stealth]
\node [rotate=90] (a) at (0,8) {\bf top};
\node [rotate=90] (b) at (0,4) {\bf core};
\node [rotate=90] (c) at (0,0) {\bf base};

\node (1) at (2,8) {quality $A$};
\node (2) at (2,6) {\bf theory};
\node (3) at (2,3) {\bf model};
\node (4) at (2,0) {kind $X$};
\node (5) at (8,0) {kind $X$};
\node (6) at (8,3) {\bf entity};
\node (7) at (8,6) {\bf data};
\node (8) at (8,8) {quality $B$};

\draw [->] (2) -- (1) node[midway,above,sloped]{bears};
\draw [->] (7) -- (8) node[midway,above,sloped]{bears};

\draw [->] (2) -- (3) node[midway,above,sloped]{justifies};
\draw [->] (3) -- (4) node[midway,above,sloped]{models};
\draw [<->] (4) -- (5) node[midway,above,sloped]{identity};
\draw [->] (5) -- (6) node[midway,above,sloped]{instantiated}
		       node[midway,below,sloped]{by};
\draw [->] (6) -- (7) node[midway,above,sloped]{measured}
		       node[midway,below,sloped]{by};


\draw [->,thick] (1) -- (8) node[midway,above,sloped]{\bf explains};
\draw [->,thick] (2) -- (7) node[midway,above,sloped]{\bf core relation};
\end{tikzpicture}
%\end{document}

